Computing Forest Degree Realizations with Minimum Cardinality Domination

In the Degree Realization problem with respect to a family $\mathcal{P}$ of graphs the input is a non-increasing sequence $d = (d_1,\ldots,d_n)$ of positive integers, and the goal is to decide whether there exists a simple undirected graph $G \in \mathcal{P}$, whose degrees correspond to $d$, i.e., such that $deg(G) = d$. In this paper we consider the version of Degree Realization in which the realization is required to be a forest (i.e., $\mathcal{P}$ is the family of forests). We consider \emph{optimized} Degree Realization in which the goal is to obtain a realization that minimizes an objective function $f$. That is, the goal is to find a realization $G$ that minimizes $f(G)$ among the realizations of the given input sequence. More specifically, we focus on the following functions: the size of an optimal \emph{vertex cover} and the size of an optimal \emph{dominating set}. We also consider the \emph{total} and \emph{paired} versions of both Min Vertex Cover and Min Dominating Set. We provide characterizations and linear time realization algorithms for all the above-mentioned problems. Since Min Paired Vertex Cover is closely related to Min Edge Dominating Set, our results for Degree Realization with respect to the former extend to the latter.

==> figures/DomSetFigure.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
    every node/.style={font=\small},
    dotD/.style={thesisDVertex,minimum size=6mm,font=\scriptsize},
    dotN/.style={thesisNVertex,minimum size=6mm,font=\scriptsize},
    >=stealth,
    scale=0.95
  ]
% Left cluster D
\begin{scope}
  \node[dotD] (d1) {$d_1$};
  \node[dotD, below=4mm of d1] (d2) {$d_2$};
  \node at ($(d2)!0.5!(d2)+(0,-6mm)$) {$\vdots$};
  \node[dotD, below=5mm of d2] (dt) {$d_t$};

  \node[draw, ellipse, fit=(d1) (d2) (dt), label=above:$D$,
        inner sep=2mm] (D) {};

  % NEW: curved-left edge between 1 and t, with caption
%  \draw (d1) to[bend right] node[midway, left=4mm] {$\geq \ceil{\frac{t}{2}}$} (dt);
\end{scope}

  % Top‐right cluster \bar D_{=1}
  \begin{scope}[xshift=-50mm,yshift=-5mm]
    \node[dotN] (e1) {1};
    \node[dotN, below=6mm of e1] (e2) {1};
    \node at ($(e1)!0.5!(e2)$) {$\vdots$};
    \node[draw, ellipse, fit=(e1) (e2), label=above:$\bar D_{=1}$,
          inner sep=2mm] (D1) {};
  \end{scope}

  % Bottom‐right cluster \bar D_{\ge2}
  \begin{scope}[xshift=50mm,yshift=-5mm]
    \node[dotN] (f1) {$\geq 2$};
    \node[dotN, below=6mm of f1] (f2) {$\geq 2$};
    \node at ($(f1)!0.5!(f2)$) {$\vdots$};
    \node[draw, ellipse, fit=(f1) (f2), label=above:$\bar D_{\ge2}$,
          inner sep=2mm] (D2) {};
  \end{scope}

  % Edges with labels
    % --- Arrows between the ellipses (slightly shifted) ---
    
    \draw[decorate,decoration={brace,amplitude=5pt},thick]
    (e1) -- ([yshift=7mm]D.west) 
    node[midway, above=6pt] {\(=n - \nBTwo \)};
    \draw[-] ([yshift=7mm]D.west) --(e1);
    \draw[-] ([yshift=-6mm]D.west) --(e2);
    
    % --- Dots in the middle to represent more arrows ---
    \node at ($(e1)!0.5!(D.west)$) [yshift=-2mm] {\vdots};
    

    \draw[decorate,decoration={brace,amplitude=5pt},thick]
    ([yshift=7mm]D.east) -- ([yshift=7mm]D2.west)
    node[midway, above=6pt] {\(\leq \sum_{i=1}^t d_i - (n - \nBTwo)\)};
    \draw[-] ([yshift=7mm]D.east) --([yshift=7mm]D2.west);
    \draw[-] ([yshift=-6mm]D.east) -- ([yshift=-7mm]D2.west);
    
    % --- Dots in the middle to represent more arrows ---
    \node at ($(f1)!0.5!(D.west)$) [yshift=-2mm] {\vdots};

    \path(f1)edge[bend left](f2);
\end{tikzpicture}
\caption{The partition of $V$ into $D, \bar{D}_{=1} \text{ and } \bar{D}_{\geq2}$}
\label{fig:DomSetPartition}
\end{figure}


==> figures/TotalDominatingSetExample.tex <==
%% Star gadget: draws a 4-leaf star centered at (#1,#2)
%% Rotatable star gadget:
%% Usage: \starGadget{x}{y}{angle}
%%
%% Rotatable star gadget with named center
%% Usage: \starGadget{name}{x}{y}{angle}
%%
%\begin{figure}[t]
%\centering
%
%%--------------------------------------------
%% Subfigure 1
%%--------------------------------------------
%\begin{subfigure}{0.30\textwidth}
%\centering
%\begin{tikzpicture}[scale=0.25] 
%	\starGadgetMinusTwoEdges{A1}{0}{0}{0}      % normal
%	\starGadgetMinusEdge{A2}{-4}{-4}{45}     
%	\starGadget{A3}{4}{-4}{45}   
%	
%	\draw[ultra thick] (A1-center) -- (A2-center);
%	\draw[ultra thick] (A1-center) -- (A3-up);
%	\node (A2-Fifth) [circle, fill=blue] at (-4-2.121,-4) {};
%	\draw[ultra thick] (A2-center) -- (A2-Fifth);
%\end{tikzpicture}
%\caption{Forest for $d' = (5,4^2,2,1^{9})$.}
%\end{subfigure}
%%    <-- % added here
%\hspace{2cm}
%%--------------------------------------------
%% Subfigure 2
%%--------------------------------------------
%\begin{subfigure}{0.5\textwidth}
%\centering
%\begin{tikzpicture}[scale=0.25]
%
%\node (A2) [circle, fill=black] at (3,0) {};
%\node (A3) [circle, fill=black] at (6,0) {};
%\node (A4) [circle, fill=black] at (9,3) {};
%\node (A5) [circle, fill=black] at (12,3) {};
%\node (A6) [circle, fill=black] at (15,0) {};
%\node (A7) [circle, fill=black] at (18,0) {};
%
%\node (B1) [circle, fill=blue] at (0,0) {};
%\node (B2) [circle, fill=blue] at (0,3) {};
%\node (B3) [circle, fill=blue] at (0,-3) {};
%\node (B4) [circle, fill=blue] at (9,-3) {};
%\node (B5) [circle, fill=blue] at (6, 3) {};
%\node (B6) [circle, fill=blue] at (12,6) {};
%\node (B7) [circle, fill=blue] at (13.5,1.5) {};
%\node (B8) [circle, fill=blue] at (12,-3) {};
%\node (B9) [circle, fill=blue] at (21,3) {};
%\node (B10) [circle, fill=blue] at (21,-3) {};
%
%\draw[ultra thick] (A2) -- (B2);
%\draw[ultra thick] (A2) -- (B1);
%\draw[ultra thick] (A2) -- (B3);
%\draw[ultra thick] (A2) -- (A3);
%\draw[ultra thick] (A3) -- (A4);
%\draw[ultra thick] (A3) -- (B4);
%\draw[ultra thick] (A4) -- (B5);
%\draw[ultra thick] (A4) -- (A5);
%\draw[ultra thick] (A5) -- (B6);
%\draw[ultra thick] (A5) -- (B7);
%\draw[ultra thick] (B7) -- (A6);
%\draw[ultra thick] (A6) -- (B8);
%\draw[ultra thick] (A6) -- (A7);
%\draw[ultra thick] (A7) -- (B9);
%\draw[ultra thick] (A7) -- (B10);
%\end{tikzpicture}
%
%
%\caption{Forest for $d = (4,3^5,2,1^9)$.}
%\end{subfigure}
%
%\caption{Construction of $d = (4,3^5,2,1^9)$ with $\taut = 6$, $\delta = 0$, $d' = (5,4^2,2,1^9)$ and $\tau' = 3$. 
%The first figure was already shown in \Cref{fig:ds-algorithm1}.}
%\label{fig:tds-algorithm}
%\end{figure}

==> figures/TotalVertexCoverExample2.tex <==
\begin{figure}[t]
\centering

% Reduced vertex-cover realization; this is the output shown in Figure 7.
\begin{subfigure}{0.39\textwidth}
\centering
\begin{tikzpicture}[scale=0.27]
    \node (U) [thesisDVertex] at (0,0) {5};
    \node (V) [thesisDVertex] at (10,0) {4};

    \node (U1) [thesisNVertex] at (-3,0) {1};
    \node (U2) [thesisNVertex] at (-2.2,2.4) {1};
    \node (U3) [thesisNVertex] at (0,3) {1};
    \node (U4) [thesisNVertex] at (0,-3) {1};
    \node (V1) [thesisNVertex] at (8,2.5) {1};
    \node (V2) [thesisNVertex] at (10,3) {1};
    \node (V3) [thesisNVertex] at (13,0) {1};

    \draw[ultra thick] (U)--(V);
    \foreach \x in {U1,U2,U3,U4}
        \draw[ultra thick] (U)--(\x);
    \foreach \x in {V1,V2,V3}
        \draw[ultra thick] (V)--(\x);
\end{tikzpicture}
\caption{Forest for $d'=(5,4,1^7)$.}
\label{fig:tvc-example2-left}
\end{subfigure}
\hfill
% Lifted odd total-vertex-cover realization.
\begin{subfigure}{0.56\textwidth}
\centering
\begin{tikzpicture}[scale=0.235]
    \node (V2) [thesisDVertex] at (0,0) {3};
    \node (V1) [thesisDVertex] at (4,0) {3};
    \node (V3) [thesisDVertex] at (8,0) {3};
    \node (V4) [thesisDVertex] at (12,0) {3};
    \node (V5) [thesisDVertex] at (16,0) {3};

    \node (L21) [thesisNVertex] at (-2.4,2.2) {1};
    \node (L22) [thesisNVertex] at (-2.4,-2.2) {1};
    \node (L1)  [thesisNVertex] at (4,3) {1};
    \node (L3)  [thesisNVertex] at (8,-3) {1};
    \node (L4)  [thesisNVertex] at (12,3) {1};
    \node (L51) [thesisNVertex] at (18.4,2.2) {1};
    \node (L52) [thesisNVertex] at (18.4,-2.2) {1};

    \draw[ultra thick] (V2)--(V1)--(V3)--(V4)--(V5);
    \draw[ultra thick] (V2)--(L21) (V2)--(L22);
    \draw[ultra thick] (V1)--(L1);
    \draw[ultra thick] (V3)--(L3);
    \draw[ultra thick] (V4)--(L4);
    \draw[ultra thick] (V5)--(L51) (V5)--(L52);
\end{tikzpicture}
\caption{Forest for $d=(3^5,1^7)$.}
\end{subfigure}

\caption{Construction of $d=(3^5,1^7)$ with $\taut=5$, $\delta=0$,
$d'=(5,4,1^7)$ and $\tau'=2$.}
\label{fig:tvc-algorithm2}
\end{figure}


==> figures/TotalVertexCoverExampleNotTrueAlgorithm.tex <==
% Star gadget: draws a 4-leaf star centered at (#1,#2)
% Rotatable star gadget:
% Usage: \starGadget{x}{y}{angle}
%
% Rotatable star gadget with named center
% Usage: \starGadget{name}{x}{y}{angle}
%
%\newcommand{\tripletStarGadget}[4]{%
%    \begin{scope}[shift={({#2},{#3})}, rotate=#4]
%
%        % Center (black) — named as <name>-center
%        \node (#1-center) [circle, fill=black] at (0,0) {};
%
%        % Leaves
%        \node (#1-middle)  [circle, fill=blue] at (0, -3) {};
%        \node (#1-left)  [circle, fill=blue] at (-1.5, -3) {};
%        \node (#1-right) [circle, fill=blue] at ( 1.5, -3) {};
%
%        % Edges
%        \draw[ultra thick] (#1-center) -- (#1-middle);
%        \draw[ultra thick] (#1-center) -- (#1-left);
%        \draw[ultra thick] (#1-center) -- (#1-right);
%
%    \end{scope}
%}
%\newcommand{\dualStarGadget}[4]{%
%    \begin{scope}[shift={({#2},{#3})}, rotate=#4]
%
%        % Center (black) — named as <name>-center
%        \node (#1-center) [circle, fill=black] at (0,0) {};
%
%        % Leaves
%        \node (#1-left)  [circle, fill=blue] at (-1.5, -3) {};
%        \node (#1-right) [circle, fill=blue] at ( 1.5, -3) {};
%
%        % Edges
%        \draw[ultra thick] (#1-center) -- (#1-left);
%        \draw[ultra thick] (#1-center) -- (#1-right);
%
%    \end{scope}
%}
%\newcommand{\singleRightStarGadget}[4]{%
%    \begin{scope}[shift={({#2},{#3})}, rotate=#4]
%
%        % Center (black) — named as <name>-center
%        \node (#1-center) [circle, fill=black] at (0,0) {};
%
%        % Leaves
%        \node (#1-right) [circle, fill=blue] at ( 1.5, -3) {};
%
%        % Edges
%        \draw[ultra thick] (#1-center) -- (#1-right);
%
%    \end{scope}
%}
%\newcommand{\singleLeftStarGadget}[4]{%
%    \begin{scope}[shift={({#2},{#3})}, rotate=#4]
%
%        % Center (black) — named as <name>-center
%        \node (#1-center) [circle, fill=black] at (0,0) {};
%
%        % Leaves
%        \node (#1-left) [circle, fill=blue] at ( -1.5, -3) {};
%
%        % Edges
%        \draw[ultra thick] (#1-center) -- (#1-left);
%
%    \end{scope}
%}
%\newcommand{\singleMiddleStarGadget}[4]{%
%    \begin{scope}[shift={({#2},{#3})}, rotate=#4]
%
%        % Center (black) — named as <name>-center
%        \node (#1-center) [circle, fill=black] at (0,0) {};
%
%        % Leaves
%        \node (#1-middle) [circle, fill=blue] at ( 0, -3) {};
%
%        % Edges
%        \draw[ultra thick] (#1-center) -- (#1-middle);
%
%    \end{scope}
%}
\begin{figure}[t]
\centering

%--------------------------------------------
% Subfigure 1
%--------------------------------------------
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=0.25]
	
	\node (A1) [thesisDVertex] at (0,0) {4};
	\node (A2) [thesisDVertex] at (8,0) {3};
	\node (A3) [thesisDVertex] at (16,0) {3};
	\node (A4) [thesisDVertex] at (0,-8) {3};
	\node (A5) [thesisDVertex] at (8,-8) {3};
	\node (A6) [thesisDVertex] at (16,-8) {3};
	
        % Leaves
	\node (B1) [thesisNVertex] at (-3, -3) {1};
	\node (B2) [thesisNVertex] at (-1, -3) {1};
	\node (B3) [thesisNVertex] at (1, -3) {1};
	\node (B4) [thesisNVertex] at (3, -3) {1};
	\node (B5) [thesisNVertex] at (5, -3) {1};
	\node (B6) [thesisNVertex] at (8, -3) {1};
	\node (B7) [thesisNVertex] at (11, -3) {1};
	\node (B8) [thesisNVertex] at (13, -3) {1};
	\node (B9) [thesisNVertex] at (16, -3) {1};
	\node (B10) [thesisNVertex] at (19, -3) {1};
	\node (B11) [thesisNVertex] at (-3, -5) {1};
	\node (B12) [thesisNVertex] at (0, -5) {1};
	\node (B13) [thesisNVertex] at (3, -5) {1};
	\node (B14) [thesisNVertex] at (5, -5) {1};
	\node (B15) [thesisNVertex] at (8, -5) {1};
	\node (B16) [thesisNVertex] at (11, -5) {1};
	\node (B17) [thesisNVertex] at (13, -5) {1};
	\node (B18) [thesisNVertex] at (16, -5) {1};
	\node (B19) [thesisNVertex] at (19, -5) {1};
        
        % Edges
        \draw[ultra thick] (A1) -- (B1);
        \draw[ultra thick] (A1) -- (B2);
        \draw[ultra thick] (A1) -- (B3);
        \draw[ultra thick] (A1) -- (B4);
        \draw[ultra thick] (A2) -- (B5);
        \draw[ultra thick] (A2) -- (B6);
        \draw[ultra thick] (A2) -- (B7);
        \draw[ultra thick] (A3) -- (B8);
        \draw[ultra thick] (A3) -- (B9);
        \draw[ultra thick] (A3) -- (B10);
        \draw[ultra thick] (A4) -- (B11);
        \draw[ultra thick] (A4) -- (B12);
        \draw[ultra thick] (A4) -- (B13);
        \draw[ultra thick] (A5) -- (B14);
        \draw[ultra thick] (A5) -- (B15);
        \draw[ultra thick] (A5) -- (B16);
        \draw[ultra thick] (A6) -- (B17);
        \draw[ultra thick] (A6) -- (B18);
        \draw[ultra thick] (A6) -- (B19);
        
\end{tikzpicture}
\caption{Construction of $d = (4,3^5,1^{19})$.}
\end{subfigure}%
%    <-- % added here
\hspace{30pt}
%--------------------------------------------
% Subfigure 2
%--------------------------------------------
\begin{subfigure}{0.4\textwidth}
\centering
\begin{tikzpicture}[scale=0.25]
	
	\node (A1) [thesisDVertex] at (0,0) {4};
	\node (A2) [thesisDVertex] at (8,0) {3};
	\node (A3) [thesisDVertex] at (16,0) {3};
	\node (A4) [thesisDVertex] at (0,-8) {3};
	\node (A5) [thesisDVertex] at (8,-8) {3};
	\node (A6) [thesisDVertex] at (16,-8) {3};
	
        % Leaves
	\node (B1) [thesisNVertex] at (-3, -3) {1};
	\node (B2) [thesisNVertex] at (-1, -3) {1};

	\node (B4) [thesisNVertex] at (3, -3) {1};
	\node (B5) [thesisNVertex] at (5, -3) {1};

	\node (B7) [thesisNVertex] at (11, -3) {1};
	\node (B8) [thesisNVertex] at (13, -3) {1};

	\node (B10) [thesisNVertex] at (19, -3) {1};
	\node (B11) [thesisNVertex] at (-3, -5) {1};

	\node (B13) [thesisNVertex] at (3, -5) {1};
	\node (B14) [thesisNVertex] at (5, -5) {1};

	\node (B16) [thesisNVertex] at (11, -5) {1};
	\node (B17) [thesisNVertex] at (13, -5) {1};

	\node (B19) [thesisNVertex] at (19, -5) {1};
        
        % Edges
        \draw[ultra thick] (A1) -- (B1);
        \draw[ultra thick] (A1) -- (B2);

        \draw[ultra thick] (A1) -- (B4);
        \draw[ultra thick] (A2) -- (B5);

        \draw[ultra thick] (A2) -- (B7);
        \draw[ultra thick] (A3) -- (B8);

        \draw[ultra thick] (A3) -- (B10);
        \draw[ultra thick] (A4) -- (B11);

        \draw[ultra thick] (A4) -- (B13);
        \draw[ultra thick] (A5) -- (B14);

        \draw[ultra thick] (A5) -- (B16);
        \draw[ultra thick] (A6) -- (B17);

        \draw[ultra thick] (A6) -- (B19);
        
        
        \draw[ultra thick] (A1) -- (A4);
        \draw[ultra thick] (A2) -- (A5);
        \draw[ultra thick] (A3) -- (A6);
        
\end{tikzpicture}
\caption{Construction of $d = (4,3^5,1^{13})$.}
\end{subfigure}

%    <-- % added here
%--------------------------------------------
% Subfigure 3
%--------------------------------------------
\begin{subfigure}{0.6\textwidth}
\centering
\begin{tikzpicture}[scale=0.25]
	
	\node (A1) [thesisDVertex] at (0,0) {4};
	\node (A2) [thesisDVertex] at (8,0) {3};
	\node (A3) [thesisDVertex] at (16,0) {3};
	\node (A4) [thesisDVertex] at (0,-8) {3};
	\node (A5) [thesisDVertex] at (8,-8) {3};
	\node (A6) [thesisDVertex] at (16,-8) {3};
	
        % Leaves
	\node (B1) [thesisNVertex] at (-3, -3) {1};
	\node (B2) [thesisNVertex] at (-1, -3) {1};

	\node (B4) [thesisNVertex] at (3, -3) {1};
	\node (B5) [thesisNVertex] at (5, -3) {1};

	\node (B78) [thesisNVertex] at (12, -3) {2};

	\node (B10) [thesisNVertex] at (19, -3) {1};
	\node (B11) [thesisNVertex] at (-3, -5) {1};

	\node (B16) [thesisNVertex] at (11, -5) {1};
	\node (B17) [thesisNVertex] at (13, -5) {1};

	\node (B19) [thesisNVertex] at (19, -5) {1};
        
        % Edges
        \draw[ultra thick] (A1) -- (B1);
        \draw[ultra thick] (A1) -- (B2);

        \draw[ultra thick] (A1) -- (B4);
        \draw[ultra thick] (A2) -- (B5);

        \draw[ultra thick] (A2) -- (B78);
        \draw[ultra thick] (A3) -- (B78);

        \draw[ultra thick] (A3) -- (B10);
        \draw[ultra thick] (A4) -- (B11);

        \draw[ultra thick] (A5) -- (B16);
        \draw[ultra thick] (A6) -- (B17);

        \draw[ultra thick] (A6) -- (B19);
        
        
        \draw[ultra thick] (A1) -- (A4);
        \draw[ultra thick] (A2) -- (A5);
        \draw[ultra thick] (A3) -- (A6);
        \draw[ultra thick] (A4) -- (A5);
        
\end{tikzpicture}
\caption{Construction of $d = (4,3^5,2,1^9)$.}
\end{subfigure}%
\caption{Construction of $d =(4,3^5,2,1^9)$ with $\taut = 6$.}
\label{fig:tvc-algorithm-alternate}
\end{figure}


==> figures/TotalVertexCoverExampleNotTrueAlgorithm2.tex <==
\begin{figure}[t]
\centering

% Initial star forest.
\begin{subfigure}{\textwidth}
\centering
\begin{tikzpicture}[scale=0.205]
    \foreach \i/\x in {1/0,2/6,3/12,4/18,5/24} {
        \node (V\i) [thesisDVertex] at (\x,0) {3};
        \node (L\i a) [thesisNVertex] at (\x-2.1,2.3) {1};
        \node (L\i b) [thesisNVertex] at (\x+2.1,2.3) {1};
        \node (L\i c) [thesisNVertex] at (\x,-3) {1};
        \draw[ultra thick] (V\i)--(L\i a) (V\i)--(L\i b) (V\i)--(L\i c);
    }
\end{tikzpicture}
\caption{Construction of $d=(3^5,1^{15})$.}
\end{subfigure}

\medskip

% Forest after the three preliminary edge merges.
\begin{subfigure}{0.46\textwidth}
\centering
\begin{tikzpicture}[scale=0.225]
    \node (V2) [thesisDVertex] at (0,0) {3};
    \node (V1) [thesisDVertex] at (4,0) {3};
    \node (V3) [thesisDVertex] at (8,0) {3};
    \node (V4) [thesisDVertex] at (15,0) {3};
    \node (V5) [thesisDVertex] at (19,0) {3};

    \node (L21) [thesisNVertex] at (-2.2,2.2) {1};
    \node (L22) [thesisNVertex] at (-2.2,-2.2) {1};
    \node (L1)  [thesisNVertex] at (4,3) {1};
    \node (L31) [thesisNVertex] at (10.2,2.2) {1};
    \node (L32) [thesisNVertex] at (10.2,-2.2) {1};
    \node (L41) [thesisNVertex] at (12.8,2.2) {1};
    \node (L42) [thesisNVertex] at (12.8,-2.2) {1};
    \node (L51) [thesisNVertex] at (21.2,2.2) {1};
    \node (L52) [thesisNVertex] at (21.2,-2.2) {1};

    \draw[ultra thick] (V2)--(V1)--(V3) (V4)--(V5);
    \draw[ultra thick] (V2)--(L21) (V2)--(L22);
    \draw[ultra thick] (V1)--(L1);
    \draw[ultra thick] (V3)--(L31) (V3)--(L32);
    \draw[ultra thick] (V4)--(L41) (V4)--(L42);
    \draw[ultra thick] (V5)--(L51) (V5)--(L52);
\end{tikzpicture}
\caption{Construction of $d=(3^5,1^9)$.}
\end{subfigure}
\hfill
% Output after lifting the single edge merge from Figure 7.
\begin{subfigure}{0.46\textwidth}
\centering
\begin{tikzpicture}[scale=0.225]
    \node (V2) [thesisDVertex] at (0,0) {3};
    \node (V1) [thesisDVertex] at (4,0) {3};
    \node (V3) [thesisDVertex] at (8,0) {3};
    \node (V4) [thesisDVertex] at (12,0) {3};
    \node (V5) [thesisDVertex] at (16,0) {3};

    \node (L21) [thesisNVertex] at (-2.2,2.2) {1};
    \node (L22) [thesisNVertex] at (-2.2,-2.2) {1};
    \node (L1)  [thesisNVertex] at (4,3) {1};
    \node (L3)  [thesisNVertex] at (8,-3) {1};
    \node (L4)  [thesisNVertex] at (12,3) {1};
    \node (L51) [thesisNVertex] at (18.2,2.2) {1};
    \node (L52) [thesisNVertex] at (18.2,-2.2) {1};

    \draw[ultra thick] (V2)--(V1)--(V3)--(V4)--(V5);
    \draw[ultra thick] (V2)--(L21) (V2)--(L22);
    \draw[ultra thick] (V1)--(L1);
    \draw[ultra thick] (V3)--(L3);
    \draw[ultra thick] (V4)--(L4);
    \draw[ultra thick] (V5)--(L51) (V5)--(L52);
\end{tikzpicture}
\caption{Construction of $d=(3^5,1^7)$.}
\end{subfigure}

\caption{Construction of $d=(3^5,1^7)$ with $\taut=5$.}
\label{fig:tvc-algorithm-alternate2}
\end{figure}


==> figures/VCPrefixLemmaExample.tex <==
\begin{figure}[t]
\centering
\begin{tabular}{ccc}
\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=0.92]
  % (a) Original forest and non-prefix cover.
  \begin{scope}
    \node[thesisNVertex,label={[font=\scriptsize]above:$v_1$}] (a1) at (0,1.4) {3};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_2$}]  (a2) at (-1.35,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_3$}]  (a3) at (0,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]right:$v_4$}] (a4) at (1.35,0) {2};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_5$}] (a5) at (-1.35,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_6$}] (a6) at (0,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_7$}] (a7) at (1.35,-1.3) {1};
    \draw[ultra thick] (a1)--(a2) (a1)--(a3) (a1)--(a4);
    \draw[ultra thick] (a2)--(a5) (a3)--(a6) (a4)--(a7);
%    \node[font=\small] at (0,-2.15) {$(a)\quad (F,D)$};
  \end{scope}
\end{tikzpicture}
\caption{$(F,D)$.}
\label{fig:vc-prefix-a}
\end{subfigure}

&
%  \node at (2.65,0) {$\Longrightarrow$};

\begin{subfigure}{0.3\textwidth}
\centering
\begin{tikzpicture}[scale=0.92]
  % (b) Transfer v_1v_3 to v_4v_3, before exchanging labels.
  \begin{scope}[shift={(5.3,0)}]
    \node[thesisNVertex,label={[font=\scriptsize]above:$v_1$}] (b1) at (0,1.4) {2};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_2$}]  (b2) at (-1.35,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_3$}]  (b3) at (0,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]right:$v_4$}] (b4) at (1.35,0) {3};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_5$}] (b5) at (-1.35,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_6$}] (b6) at (0,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_7$}] (b7) at (1.35,-1.3) {1};
    \draw[ultra thick] (b1)--(b2) (b1)--(b4) (b4)--(b3);
    \draw[ultra thick] (b2)--(b5) (b3)--(b6) (b4)--(b7);
%    \node[font=\small] at (0,-2.15) {$(b)\quad E-v_1v_3+v_4v_3$};
  \end{scope}
\end{tikzpicture}
\caption{$E  \setminus \set{(v_1,v_3)} \cup \set{(v_3,v_4)}$.}
\end{subfigure}

&
%  \node at (7.95,0) {$\Longrightarrow$};

\begin{subfigure}{0.3\textwidth}
\centering
  % (c) The same physical forest after exchanging the labels v_1 and v_4.
\begin{tikzpicture}[scale=0.92]
  \begin{scope}[shift={(10.6,0)}]
    \node[thesisNVertex,label={[font=\scriptsize]above:$v_4$}] (c4) at (0,1.4) {2};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_2$}]  (c2) at (-1.35,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]left:$v_3$}]  (c3) at (0,0) {2};
    \node[thesisDVertex,label={[font=\scriptsize]right:$v_1$}] (c1) at (1.35,0) {3};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_5$}] (c5) at (-1.35,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_6$}] (c6) at (0,-1.3) {1};
    \node[thesisNVertex,label={[font=\scriptsize]below:$v_7$}] (c7) at (1.35,-1.3) {1};
    \draw[ultra thick] (c4)--(c2) (c4)--(c1) (c1)--(c3);
    \draw[ultra thick] (c2)--(c5) (c3)--(c6) (c1)--(c7);
%    \node[font=\small] at (0,-2.15) {$(c)\quad (F',D')$};
  \end{scope}
\end{tikzpicture}
\caption{$(F',D')$.}
\end{subfigure}
\end{tabular}
\vspace{-5pt}
\caption{An exchange in the VC Prefix Lemma for $d=(3,2^3,1^3)$. Black vertices form the current cover. 
Here $v_j = v_1$, $v_\ell = v_4$, and $U = \set{v_3}$.
Replacing $(v_1,v_3)$ by $(v_3,v_4)$ preserves the forest; swapping the labels $v_1$ and $v_4$ then produces $F'$ with the prefix cover $D'=\set{v_1,v_2,v_3}$.}
\label{fig:vc-prefix-exchange}
\end{figure}


==> figures/VertexCoverExample2.tex <==
\begin{figure}[t]
\centering

% Initial star forest.
\begin{subfigure}{0.39\textwidth}
\centering
\begin{tikzpicture}[scale=0.27]
    \node (U) [thesisDVertex] at (0,0) {5};
    \node (V) [thesisDVertex] at (10,0) {4};

    \node (U1) [thesisNVertex] at (-3,0) {1};
    \node (U2) [thesisNVertex] at (-2.2,2.4) {1};
    \node (U3) [thesisNVertex] at (0,3) {1};
    \node (U4) [thesisNVertex] at (0,-3) {1};
    \node (U5) [thesisNVertex] at (3,0) {1};

    \node (V1) [thesisNVertex] at (7,0) {1};
    \node (V2) [thesisNVertex] at (8,2.5) {1};
    \node (V3) [thesisNVertex] at (10,3) {1};
    \node (V4) [thesisNVertex] at (13,0) {1};

    \foreach \x in {U1,U2,U3,U4,U5}
        \draw[ultra thick] (U)--(\x);
    \foreach \x in {V1,V2,V3,V4}
        \draw[ultra thick] (V)--(\x);
\end{tikzpicture}
\caption{Initial star forest.}
\end{subfigure}%
\hspace{30pt}
% Output after the single edge merge.
\begin{subfigure}{0.39\textwidth}
\centering
\begin{tikzpicture}[scale=0.27]
    \node (U) [thesisDVertex] at (0,0) {5};
    \node (V) [thesisDVertex] at (10,0) {4};

    \node (U1) [thesisNVertex] at (-3,0) {1};
    \node (U2) [thesisNVertex] at (-2.2,2.4) {1};
    \node (U3) [thesisNVertex] at (0,3) {1};
    \node (U4) [thesisNVertex] at (0,-3) {1};

    \node (V1) [thesisNVertex] at (8,2.5) {1};
    \node (V2) [thesisNVertex] at (10,3) {1};
    \node (V3) [thesisNVertex] at (13,0) {1};

    \draw[ultra thick] (U)--(V);
    \foreach \x in {U1,U2,U3,U4}
        \draw[ultra thick] (U)--(\x);
    \foreach \x in {V1,V2,V3}
        \draw[ultra thick] (V)--(\x);
\end{tikzpicture}
\caption{After first loop and final forest.}
\end{subfigure}%

\caption{Construction of $d = (5,4,1^7)$. In this case, $\sum d  = 16 = 2n - 2$, $\tau = 2$, and $d^0 = (5,4,1^9)$.}
\label{fig:running-vc2}
\end{figure}

